One Sketch for All: One-Shot Personalized Sketch Segmentation

We present the first one-shot personalized sketch segmentation method. We aim to segment all sketches belonging to the same category provisioned with a single sketch with a given part annotation while (i) preserving the parts semantics embedded in the exemplar, and (ii) being robust to input style and abstraction. We refer to this scenario as personalized. With that, we importantly enable a much-desired personalization capability for downstream fine-grained sketch analysis tasks. To train a robust segmentation module, we deform the exemplar sketch to each of the available sketches of the same category. Our method generalizes to sketches not observed during training. Our central contribution is a sketch-specific hierarchical deformation network. Given a multi-level sketch-strokes encoding obtained via a graph convolutional network, our method estimates rigid-body transformation from the target to the exemplar, on the upper level. Finer deformation from the exemplar to the globally warped target sketch is further obtained through stroke-wise deformations, on the lower level. Both levels of deformation are guided by mean squared distances between the keypoints learned without supervision, ensuring that the stroke semantics are preserved. We evaluate our method against the state-of-the-art segmentation and perceptual grouping baselines re-purposed for the one-shot setting and against two few-shot 3D shape segmentation methods. We show that our method outperforms all the alternatives by more than $10\%$ on average. Ablation studies further demonstrate that our method is robust to personalization: changes in input part semantics and style differences.

==> (inline-0) <==
\begin{tabular}{l|rr|rr|rr|rr|rr|rr|rr|rr|rr|rr}
                                    & \multicolumn{10}{c|}{\textbf{P-metric}}                                                                                                                                                                                                                                                                                                  & \multicolumn{10}{c}{C-metric}                                                                                                                                                                                                                                                                                                            \\ \cline{2-21} 
                                    & \multicolumn{2}{c|}{SPGG \cite{li2018universal}}                & \multicolumn{2}{c|}{SGCN \cite{yang2020sketchgcn}}               & \multicolumn{2}{c|}{FLSS \cite{wang2020few}}                    & \multicolumn{2}{c|}{ISPP \cite{chen2020unsupervised}}           & \multicolumn{2}{c|}{Ours}                                       & \multicolumn{2}{c|}{SPGG \cite{li2018universal}}                & \multicolumn{2}{c|}{SGCN \cite{yang2020sketchgcn}}               & \multicolumn{2}{c|}{FLSS \cite{wang2020few}}                     & \multicolumn{2}{c|}{ISPP \cite{chen2020unsupervised}}            & \multicolumn{2}{c}{Ours}                                       \\ \hline
category                            & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}       & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}        & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}       & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}       & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}       & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}       & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}        & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}        & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}       & \multicolumn{1}{c}{$\mu$} & \multicolumn{1}{c}{$\sigma$}        \\ \hline
airplane                            & 24.1                      & {\color[HTML]{9B9B9B} 9.1}          & 66.6                      & {\color[HTML]{9B9B9B} 14.0}          & 56.3                      & {\color[HTML]{9B9B9B} 11.2}         & 50.8                      & {\color[HTML]{9B9B9B} 14.2}         & \textbf{86.0}             & {\color[HTML]{9B9B9B} 4.9}          & 20.0                      & {\color[HTML]{9B9B9B} 7.4}          & 57.3                      & {\color[HTML]{9B9B9B} 17.8}          & 34.6                      & {\color[HTML]{9B9B9B} 15.5}          & 23.0                      & {\color[HTML]{9B9B9B} 12.7}         & \textbf{80.6}             & {\color[HTML]{9B9B9B} 8.5}          \\
alarm clock                         & 27.6                      & {\color[HTML]{9B9B9B} 5.9}          & 79.7                      & {\color[HTML]{9B9B9B} 9.9}           & 59.7                      & {\color[HTML]{9B9B9B} 10.4}         & 59.4                      & {\color[HTML]{9B9B9B} 11.5}         & \textbf{86.4}             & {\color[HTML]{9B9B9B} 9.1}          & 10.2                      & {\color[HTML]{9B9B9B} 1.1}          & 68.4                      & {\color[HTML]{9B9B9B} 15.7}          & 36.5                      & {\color[HTML]{9B9B9B} 17.4}          & 32.9                      & {\color[HTML]{9B9B9B} 17.8}         & \textbf{76.0}             & {\color[HTML]{9B9B9B} 15.7}         \\
\textbf{ambulance}                  & 29.6                      & {\color[HTML]{9B9B9B} 9.2}          & 78.1                      & {\color[HTML]{9B9B9B} 3.4}           & 61.5                      & {\color[HTML]{9B9B9B} 12.0}         & 60.1                      & {\color[HTML]{9B9B9B} 10.3}         & \textbf{87.1}             & {\color[HTML]{9B9B9B} 3.7}          & 14.6                      & {\color[HTML]{9B9B9B} 6.5}          & 66.9                      & {\color[HTML]{9B9B9B} 7.2}           & 46.2                      & {\color[HTML]{9B9B9B} 10.4}          & 33.7                      & {\color[HTML]{9B9B9B} 8.7}          & \textbf{81.4}             & {\color[HTML]{9B9B9B} 6.2}          \\
angel                               & 3.5                       & {\color[HTML]{9B9B9B} 1.0}          & 54.2                      & {\color[HTML]{9B9B9B} 12.0}          & 47.6                      & {\color[HTML]{9B9B9B} 9.4}          & 57.8                      & {\color[HTML]{9B9B9B} 6.0}          & \textbf{70.7}             & {\color[HTML]{9B9B9B} 11.5}         & 1.6                       & {\color[HTML]{9B9B9B} 1.0}          & 45.7                      & {\color[HTML]{9B9B9B} 13.2}          & 22.1                      & {\color[HTML]{9B9B9B} 10.3}          & 31.4                      & {\color[HTML]{9B9B9B} 7.2}          & \textbf{64.9}             & {\color[HTML]{9B9B9B} 7.8}          \\
ant                                 & 10.7                      & {\color[HTML]{9B9B9B} 1.5}          & 44.2                      & {\color[HTML]{9B9B9B} 17.5}          & 41.7                      & {\color[HTML]{9B9B9B} 14.5}         & 47.3                      & {\color[HTML]{9B9B9B} 12.6}         & \textbf{60.8}             & {\color[HTML]{9B9B9B} 18.0}         & 7.8                       & {\color[HTML]{9B9B9B} 4.9}          & 35.2                      & {\color[HTML]{9B9B9B} 9.5}           & 22.5                      & {\color[HTML]{9B9B9B} 12.6}          & 27.2                      & {\color[HTML]{9B9B9B} 15.0}         & \textbf{50.6}             & {\color[HTML]{9B9B9B} 18.6}         \\
\textbf{apple}                      & 57.5                      & {\color[HTML]{9B9B9B} 10.2}         & 83.4                      & {\color[HTML]{9B9B9B} 10.7}          & 82.0                      & {\color[HTML]{9B9B9B} 8.6}          & 78.2                      & {\color[HTML]{9B9B9B} 7.6}          & \textbf{94.3}             & {\color[HTML]{9B9B9B} 5.4}          & 35.9                      & {\color[HTML]{9B9B9B} 8.5}          & 78.3                      & {\color[HTML]{9B9B9B} 16.9}          & 59.5                      & {\color[HTML]{9B9B9B} 13.1}          & 56.7                      & {\color[HTML]{9B9B9B} 14.9}         & \textbf{87.1}             & {\color[HTML]{9B9B9B} 11.9}         \\
backpack                            & 33.6                      & {\color[HTML]{9B9B9B} 6.1}          & 59.2                      & {\color[HTML]{9B9B9B} 3.9}           & 35.9                      & {\color[HTML]{9B9B9B} 3.8}          & 33.7                      & {\color[HTML]{9B9B9B} 6.0}          & \textbf{64.6}             & {\color[HTML]{9B9B9B} 9.2}          & 21.0                      & {\color[HTML]{9B9B9B} 10.1}         & 46.6                      & {\color[HTML]{9B9B9B} 2.1}           & 6.4                       & {\color[HTML]{9B9B9B} 3.8}           & 8.0                       & {\color[HTML]{9B9B9B} 4.5}          & \textbf{50.2}             & {\color[HTML]{9B9B9B} 11.0}         \\
basket                              & 30.9                      & {\color[HTML]{9B9B9B} 3.5}          & 68.7                      & {\color[HTML]{9B9B9B} 15.7}          & 65.9                      & {\color[HTML]{9B9B9B} 14.2}         & 55.2                      & {\color[HTML]{9B9B9B} 15.1}         & \textbf{79.1}             & {\color[HTML]{9B9B9B} 10.3}         & 25.4                      & {\color[HTML]{9B9B9B} 7.6}          & 61.1                      & {\color[HTML]{9B9B9B} 12.7}          & 41.6                      & {\color[HTML]{9B9B9B} 20.4}          & 28.8                      & {\color[HTML]{9B9B9B} 18.2}         & \textbf{70.1}             & {\color[HTML]{9B9B9B} 11.3}         \\
bulldozer                           & 40.7                      & {\color[HTML]{9B9B9B} 6.6}          & 53.4                      & {\color[HTML]{9B9B9B} 15.7}          & 56.0                      & {\color[HTML]{9B9B9B} 9.2}          & 67.9                      & {\color[HTML]{9B9B9B} 5.1}          & \textbf{69.1}             & {\color[HTML]{9B9B9B} 11.0}         & 22.1                      & {\color[HTML]{9B9B9B} 11.4}         & 43.1                      & {\color[HTML]{9B9B9B} 18.4}          & 38.8                      & {\color[HTML]{9B9B9B} 11.2}          & 49.1                      & {\color[HTML]{9B9B9B} 8.9}          & \textbf{58.5}             & {\color[HTML]{9B9B9B} 13.4}         \\
butterfly                           & 43.9                      & {\color[HTML]{9B9B9B} 3.7}          & 78.2                      & {\color[HTML]{9B9B9B} 9.3}           & 70.2                      & {\color[HTML]{9B9B9B} 7.5}          & 65.0                      & {\color[HTML]{9B9B9B} 8.1}          & \textbf{91.7}             & {\color[HTML]{9B9B9B} 3.7}          & 38.8                      & {\color[HTML]{9B9B9B} 4.2}          & 67.4                      & {\color[HTML]{9B9B9B} 13.2}          & 54.1                      & {\color[HTML]{9B9B9B} 9.1}           & 38.9                      & {\color[HTML]{9B9B9B} 14.1}         & \textbf{86.2}             & {\color[HTML]{9B9B9B} 5.8}          \\
cactus                              & 40.1                      & {\color[HTML]{9B9B9B} 8.0}          & 84.6                      & {\color[HTML]{9B9B9B} 4.6}           & 41.9                      & {\color[HTML]{9B9B9B} 9.1}          & 47.7                      & {\color[HTML]{9B9B9B} 11.7}         & \textbf{89.2}             & {\color[HTML]{9B9B9B} 6.8}          & 21.9                      & {\color[HTML]{9B9B9B} 11.5}         & 80.4                      & {\color[HTML]{9B9B9B} 8.2}           & 18.9                      & {\color[HTML]{9B9B9B} 12.2}          & 14.1                      & {\color[HTML]{9B9B9B} 5.6}          & \textbf{83.3}             & {\color[HTML]{9B9B9B} 9.4}          \\
calculator                          & 28.8                      & {\color[HTML]{9B9B9B} 3.3}          & 89.2                      & {\color[HTML]{9B9B9B} 4.6}           & 67.3                      & {\color[HTML]{9B9B9B} 4.1}          & 52.7                      & {\color[HTML]{9B9B9B} 12.1}         & \textbf{92.6}             & {\color[HTML]{9B9B9B} 2.8}          & 22.3                      & {\color[HTML]{9B9B9B} 4.3}          & 87.7                      & {\color[HTML]{9B9B9B} 4.8}           & 44.2                      & {\color[HTML]{9B9B9B} 6.2}           & 24.5                      & {\color[HTML]{9B9B9B} 7.7}          & \textbf{90.1}             & {\color[HTML]{9B9B9B} 5.0}          \\
campfire                            & 32.3                      & {\color[HTML]{9B9B9B} 8.1}          & 91.2                      & {\color[HTML]{9B9B9B} 3.2}           & 80.7                      & {\color[HTML]{9B9B9B} 4.2}          & 73.5                      & {\color[HTML]{9B9B9B} 5.0}          & \textbf{93.9}             & {\color[HTML]{9B9B9B} 1.6}          & 17.6                      & {\color[HTML]{9B9B9B} 6.9}          & 88.4                      & {\color[HTML]{9B9B9B} 4.6}           & 71.4                      & {\color[HTML]{9B9B9B} 11.4}          & 57.1                      & {\color[HTML]{9B9B9B} 7.2}          & \textbf{89.0}             & {\color[HTML]{9B9B9B} 4.2}          \\
candle                              & 21.6                      & {\color[HTML]{9B9B9B} 3.5}          & 89.8                      & {\color[HTML]{9B9B9B} 5.7}           & 86.7                      & {\color[HTML]{9B9B9B} 4.5}          & 85.2                      & {\color[HTML]{9B9B9B} 1.7}          & \textbf{96.3}             & {\color[HTML]{9B9B9B} 1.7}          & 25.9                      & {\color[HTML]{9B9B9B} 5.7}          & 81.0                      & {\color[HTML]{9B9B9B} 10.0}          & 71.9                      & {\color[HTML]{9B9B9B} 10.3}          & 67.8                      & {\color[HTML]{9B9B9B} 7.4}          & \textbf{93.9}             & {\color[HTML]{9B9B9B} 2.2}          \\
coffee cup                          & 48.0                      & {\color[HTML]{9B9B9B} 10.9}         & 73.6                      & {\color[HTML]{9B9B9B} 10.6}          & 73.7                      & {\color[HTML]{9B9B9B} 5.9}          & 66.2                      & {\color[HTML]{9B9B9B} 7.1}          & \textbf{82.6}             & {\color[HTML]{9B9B9B} 6.9}          & 30.7                      & {\color[HTML]{9B9B9B} 10.4}         & 76.2                      & {\color[HTML]{9B9B9B} 13.6}          & 54.6                      & {\color[HTML]{9B9B9B} 11.8}          & 38.3                      & {\color[HTML]{9B9B9B} 15.5}         & \textbf{81.3}             & {\color[HTML]{9B9B9B} 5.7}          \\
crab                                & 28.9                      & {\color[HTML]{9B9B9B} 5.5}          & 56.2                      & {\color[HTML]{9B9B9B} 13.8}          & 49.5                      & {\color[HTML]{9B9B9B} 10.3}         & 48.6                      & {\color[HTML]{9B9B9B} 13.2}         & \textbf{75.4}             & {\color[HTML]{9B9B9B} 12.9}         & 21.6                      & {\color[HTML]{9B9B9B} 6.6}          & 51.9                      & {\color[HTML]{9B9B9B} 11.8}          & 27.0                      & {\color[HTML]{9B9B9B} 8.4}           & 21.6                      & {\color[HTML]{9B9B9B} 10.5}         & \textbf{69.9}             & {\color[HTML]{9B9B9B} 14.8}         \\
drill                               & 44.9                      & {\color[HTML]{9B9B9B} 12.0}         & 71.3                      & {\color[HTML]{9B9B9B} 8.2}           & 80.6                      & {\color[HTML]{9B9B9B} 1.9}          & 84.1                      & {\color[HTML]{9B9B9B} 1.5}          & \textbf{88.7}             & {\color[HTML]{9B9B9B} 8.0}          & 26.5                      & {\color[HTML]{9B9B9B} 8.2}          & 56.4                      & {\color[HTML]{9B9B9B} 5.3}           & 55.1                      & {\color[HTML]{9B9B9B} 1.9}           & 68.1                      & {\color[HTML]{9B9B9B} 8.6}          & \textbf{79.8}             & {\color[HTML]{9B9B9B} 10.3}         \\
\textbf{duck}                       & 30.3                      & {\color[HTML]{9B9B9B} 7.3}          & 61.2                      & {\color[HTML]{9B9B9B} 10.5}          & 53.6                      & {\color[HTML]{9B9B9B} 4.5}          & 71.2                      & {\color[HTML]{9B9B9B} 6.0}          & \textbf{89.6}             & {\color[HTML]{9B9B9B} 4.1}          & 22.6                      & {\color[HTML]{9B9B9B} 5.5}          & 53.9                      & {\color[HTML]{9B9B9B} 9.3}           & 26.5                      & {\color[HTML]{9B9B9B} 8.4}           & 48.4                      & {\color[HTML]{9B9B9B} 10.5}         & \textbf{84.0}             & {\color[HTML]{9B9B9B} 7.5}          \\
\textbf{face}                       & 12.5                      & {\color[HTML]{9B9B9B} 1.4}          & 69.9                      & {\color[HTML]{9B9B9B} 14.4}          & 38.3                      & {\color[HTML]{9B9B9B} 6.8}          & 41.8                      & {\color[HTML]{9B9B9B} 10.8}         & \textbf{83.3}             & {\color[HTML]{9B9B9B} 6.9}          & 17.4                      & {\color[HTML]{9B9B9B} 5.4}          & 55.2                      & {\color[HTML]{9B9B9B} 16.0}          & 12.4                      & {\color[HTML]{9B9B9B} 8.2}           & 16.6                      & {\color[HTML]{9B9B9B} 11.5}         & \textbf{72.2}             & {\color[HTML]{9B9B9B} 11.7}         \\
flower                              & 17.6                      & {\color[HTML]{9B9B9B} 3.8}          & 75.6                      & {\color[HTML]{9B9B9B} 14.2}          & 62.6                      & {\color[HTML]{9B9B9B} 3.5}          & 58.1                      & {\color[HTML]{9B9B9B} 3.4}          & \textbf{88.3}             & {\color[HTML]{9B9B9B} 2.0}          & 27.0                      & {\color[HTML]{9B9B9B} 3.7}          & 72.7                      & {\color[HTML]{9B9B9B} 11.2}          & 36.4                      & {\color[HTML]{9B9B9B} 6.5}           & 27.3                      & {\color[HTML]{9B9B9B} 3.7}          & \textbf{87.1}             & {\color[HTML]{9B9B9B} 3.2}          \\
house                               & 22.3                      & {\color[HTML]{9B9B9B} 8.5}          & 82.2                      & {\color[HTML]{9B9B9B} 9.3}           & 57.8                      & {\color[HTML]{9B9B9B} 10.7}         & 58.4                      & {\color[HTML]{9B9B9B} 9.3}          & \textbf{89.4}             & {\color[HTML]{9B9B9B} 2.4}          & 16.9                      & {\color[HTML]{9B9B9B} 5.4}          & 81.7                      & {\color[HTML]{9B9B9B} 7.9}           & 34.7                      & {\color[HTML]{9B9B9B} 13.4}          & 32.8                      & {\color[HTML]{9B9B9B} 13.3}         & \textbf{85.3}             & {\color[HTML]{9B9B9B} 2.4}          \\
ice cream                           & 30.4                      & {\color[HTML]{9B9B9B} 8.9}          & 82.5                      & {\color[HTML]{9B9B9B} 5.7}           & 75.2                      & {\color[HTML]{9B9B9B} 4.3}          & 72.9                      & {\color[HTML]{9B9B9B} 1.0}          & \textbf{86.5}             & {\color[HTML]{9B9B9B} 8.3}          & 21.0                      & {\color[HTML]{9B9B9B} 7.0}          & 79.2                      & {\color[HTML]{9B9B9B} 5.9}           & 62.2                      & {\color[HTML]{9B9B9B} 5.6}           & 60.0                      & {\color[HTML]{9B9B9B} 2.8}          & \textbf{80.6}             & {\color[HTML]{9B9B9B} 8.3}          \\
\textbf{pig}                        & 20.4                      & {\color[HTML]{9B9B9B} 1.8}          & 66.8                      & {\color[HTML]{9B9B9B} 20.8}          & 37.1                      & {\color[HTML]{9B9B9B} 12.2}         & 45.8                      & {\color[HTML]{9B9B9B} 9.7}          & \textbf{76.6}             & {\color[HTML]{9B9B9B} 14.6}         & 20.1                      & {\color[HTML]{9B9B9B} 1.9}          & 55.6                      & {\color[HTML]{9B9B9B} 20.9}          & 14.8                      & {\color[HTML]{9B9B9B} 10.2}          & 20.6                      & {\color[HTML]{9B9B9B} 8.6}          & \textbf{64.5}             & {\color[HTML]{9B9B9B} 18.1}         \\
pineapple                           & 27.4                      & {\color[HTML]{9B9B9B} 8.6}          & 76.9                      & {\color[HTML]{9B9B9B} 13.5}          & 66.6                      & {\color[HTML]{9B9B9B} 5.1}          & 56.5                      & {\color[HTML]{9B9B9B} 8.4}          & \textbf{80.8}             & {\color[HTML]{9B9B9B} 8.3}          & 25.3                      & {\color[HTML]{9B9B9B} 2.3}          & 74.4                      & {\color[HTML]{9B9B9B} 12.3}          & 43.5                      & {\color[HTML]{9B9B9B} 11.4}          & 35.0                      & {\color[HTML]{9B9B9B} 7.3}          & \textbf{75.8}             & {\color[HTML]{9B9B9B} 6.8}          \\
suitcase                            & 28.7                      & {\color[HTML]{9B9B9B} 9.2}          & 89.2                      & {\color[HTML]{9B9B9B} 1.6}           & 82.4                      & {\color[HTML]{9B9B9B} 5.7}          & 81.7                      & {\color[HTML]{9B9B9B} 2.6}          & \textbf{93.8}             & {\color[HTML]{9B9B9B} 1.6}          & 17.3                      & {\color[HTML]{9B9B9B} 7.6}          & 90.7                      & {\color[HTML]{9B9B9B} 1.5}           & 72.9                      & {\color[HTML]{9B9B9B} 7.2}           & 61.0                      & {\color[HTML]{9B9B9B} 5.3}          & \textbf{93.2}             & {\color[HTML]{9B9B9B} 1.7}          \\ \hline
\textbf{Average}                    & \textit{29.5}             & {\color[HTML]{9B9B9B} \textit{6.3}} & \textit{73.0}             & {\color[HTML]{9B9B9B} \textit{10.1}} & \textit{61.2}             & {\color[HTML]{9B9B9B} \textit{7.7}} & \textit{60.8}             & {\color[HTML]{9B9B9B} \textit{8.0}} & \textit{\textbf{83.9}}    & {\color[HTML]{9B9B9B} \textit{7.0}} & \textit{21.3}             & {\color[HTML]{9B9B9B} \textit{6.2}} & \textit{66.2}             & {\color[HTML]{9B9B9B} \textit{10.8}} & \textit{40.4}             & {\color[HTML]{9B9B9B} \textit{10.3}} & \textit{36.9}             & {\color[HTML]{9B9B9B} \textit{9.9}} & \textit{\textbf{77.4}}    & {\color[HTML]{9B9B9B} \textit{8.9}} \\ 
Average ref.                        & 28.9                      & {\color[HTML]{9B9B9B} 6.5}          & 73.3                      & {\color[HTML]{9B9B9B} 10.2}          & 70.1                      & {\color[HTML]{9B9B9B} 9.2}          & 70.8                      & {\color[HTML]{9B9B9B} 11.4}         & \textbf{84.1}             & {\color[HTML]{9B9B9B} 7.0}          & 25.1                      & {\color[HTML]{9B9B9B} 6.4}          & 66.9                      & {\color[HTML]{9B9B9B} 10.8}          & 60.1                      & {\color[HTML]{9B9B9B} 10.6}          & 61.3                      & {\color[HTML]{9B9B9B} 12.1}         & \textbf{78.2}             & {\color[HTML]{9B9B9B} 8.4}          \\ \hline
%Average 'supervised'                        & --                      & {\color[HTML]{9B9B9B} --}          & 96.8                      & {\color[HTML]{9B9B9B} --}          & --                      & {\color[HTML]{9B9B9B} --}          & --                      & {\color[HTML]{9B9B9B} --}         & \textbf{--}             & {\color[HTML]{9B9B9B} --}          & --                      & {\color[HTML]{9B9B9B} --}          & 94.3                      & {\color[HTML]{9B9B9B} --}          & --                      & {\color[HTML]{9B9B9B} --}          & --                      & {\color[HTML]{9B9B9B} --}         & \textbf{--}             & {\color[HTML]{9B9B9B} --}          \\ \hline

Airplane \cite{eitz2012humans}      & 20.4                      & {\color[HTML]{9B9B9B} 5.4}          & 54.2                      & {\color[HTML]{9B9B9B} 14.9}          & 55.3                      & {\color[HTML]{9B9B9B} 12.2}         & 57.1                      & {\color[HTML]{9B9B9B} 12.8}         & \textbf{64.1}             & {\color[HTML]{9B9B9B} 13.1}         & 13.1                      & {\color[HTML]{9B9B9B} 5.7}          & 40.2                      & {\color[HTML]{9B9B9B} 10.4}          & 36.2                      & {\color[HTML]{9B9B9B} 6.9}           & 32.5                      & {\color[HTML]{9B9B9B} 11.4}         & \textbf{53.2}             & {\color[HTML]{9B9B9B} 10.1}         \\
Airplane \cite{eitz2012humans} ref. & 20.8                      & {\color[HTML]{9B9B9B} 5.8}          & 54.8                      & {\color[HTML]{9B9B9B} 13.6}          & 62.0                      & {\color[HTML]{9B9B9B} 13.6}         & 64.2                      & {\color[HTML]{9B9B9B} 17.4}         & \textbf{65.3}             & {\color[HTML]{9B9B9B} 13.8}         & 13.8                      & {\color[HTML]{9B9B9B} 5.9}          & 42.2                      & {\color[HTML]{9B9B9B} 9.8}           & 52.6                      & {\color[HTML]{9B9B9B} 15.8}          & 53.3                      & {\color[HTML]{9B9B9B} 19.8}         & \textbf{53.6}             & {\color[HTML]{9B9B9B} 8.7}          \\ \hline
Airplane \cite{huang2014data}       & 17.3                      & {\color[HTML]{9B9B9B} 6.4}          & 43.7                      & {\color[HTML]{9B9B9B} 3.1}           & 45.7                      & {\color[HTML]{9B9B9B} 7.0}          & 40.5                      & {\color[HTML]{9B9B9B} 9.9}          & \textbf{51.9}             & {\color[HTML]{9B9B9B} 6.8}          & 14.5                      & {\color[HTML]{9B9B9B} 4.2}          & 26.1                      & {\color[HTML]{9B9B9B} 2.9}           & 22.2                      & {\color[HTML]{9B9B9B} 8.2}           & 13.1                      & {\color[HTML]{9B9B9B} 9.2}          & \textbf{29.3}             & {\color[HTML]{9B9B9B} 7.9}          \\
Airplane \cite{huang2014data} ref.  & 16.8                      & {\color[HTML]{9B9B9B} 5.2}          & 44.7                      & {\color[HTML]{9B9B9B} 5.0}           & 50.7                      & {\color[HTML]{9B9B9B} 8.1}          & 44.4                      & {\color[HTML]{9B9B9B} 10.9}         & \textbf{53.1}             & {\color[HTML]{9B9B9B} 6.8}          & 14.9                      & {\color[HTML]{9B9B9B} 4.5}          & 30.3                      & {\color[HTML]{9B9B9B} 7.6}           & 28.8                      & {\color[HTML]{9B9B9B} 7.2}           & 19.2                      & {\color[HTML]{9B9B9B} 10.8}         & \textbf{33.4}             & {\color[HTML]{9B9B9B} 11.3}         \\ \hline
Creative birds                      & 13.8                      & {\color[HTML]{9B9B9B} 4.2}          & 12.5                      & {\color[HTML]{9B9B9B} 4.6}           & 25.4                      & {\color[HTML]{9B9B9B} 3.9}          & 26.8                      & {\color[HTML]{9B9B9B} 2.5}          & \textbf{30.3}             & {\color[HTML]{9B9B9B} 2.9}          & 12.8                      & {\color[HTML]{9B9B9B} 3.5}          & 12.5                      & {\color[HTML]{9B9B9B} 2.6}           & 15.1                      & {\color[HTML]{9B9B9B} 2.2}           & 12.4                      & {\color[HTML]{9B9B9B} 2.8}          & \textbf{19.0}             & {\color[HTML]{9B9B9B} 2.1}          \\ 
Creative birds ref.                 & 14.5                      & {\color[HTML]{9B9B9B} 4.4}          & 12.5                      & {\color[HTML]{9B9B9B} 4.6}           & 29.5                      & {\color[HTML]{9B9B9B} 7.1}          & 29.6                      & {\color[HTML]{9B9B9B} 3.9}          & \textbf{30.4}             & {\color[HTML]{9B9B9B} 1.7}          & 13.6                      & {\color[HTML]{9B9B9B} 3.9}          & 12.5                      & {\color[HTML]{9B9B9B} 2.5}           & \textbf{20.8}             & {\color[HTML]{9B9B9B} 5.3}           & 20.6                      & {\color[HTML]{9B9B9B} 5.8}          & 20.1                      & {\color[HTML]{9B9B9B} 1}            \\ \hline
\end{tabular}

==> (inline-1) <==
\begin{tabular}{l|rr|rr|rr|rr|rr|rrrrrrrrrr}
                                & \multicolumn{10}{c|}{\textbf{P-metric}}                                                                                                                                                                                                                                                                                     & \multicolumn{10}{c}{\textbf{C-metric}}                                                                                                                                                                                                                                                                                                                                   \\ \cline{2-21} 
                                & \multicolumn{2}{c|}{\textbf{SPGG \cite{li2018universal}}} & \multicolumn{2}{c|}{\textbf{SGCN \cite{yang2020sketchgcn}}} & \multicolumn{2}{c|}{\textbf{FLSS \cite{wang2020few}}}     & \multicolumn{2}{c|}{\textbf{ISPP \cite{chen2020unsupervised}}} & \multicolumn{2}{c|}{\textbf{Ours}}                        & \multicolumn{2}{c}{\textbf{SPGG \cite{li2018universal}}}            & \multicolumn{2}{c|}{\textbf{SGCN \cite{yang2020sketchgcn}}}          & \multicolumn{2}{c|}{\textbf{FLSS \cite{wang2020few}}}                     & \multicolumn{2}{c|}{\textbf{ISPP \cite{chen2020unsupervised}}}            & \multicolumn{2}{c}{\textbf{Ours}}                        \\ \hline
\textbf{Category}               & \multicolumn{1}{l}{$\mu$}    & \multicolumn{1}{c|}{$\sigma$}    & \multicolumn{1}{l}{$\mu$}     & \multicolumn{1}{c|}{$\sigma$}    & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{l}{$\mu$}    & \multicolumn{1}{c|}{$\sigma$}   & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}                 & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}                 & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}                 & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}                 & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c}{$\sigma$} \\
airplane                        & 22.1                         & 8.6                              & 66.0                          & 14.6                             & 56.7                      & 12.3                          & 51.1                         & 13.5                            & \textbf{83.4}             & 8.7                           & 21.8                      & \multicolumn{1}{r|}{7.8}                      & 56.7                      & \multicolumn{1}{r|}{17.5}                     & 38.3                      & \multicolumn{1}{r|}{15.0}                     & 26.0                      & \multicolumn{1}{r|}{15.3}                     & \textbf{76.2}             & 12.7                         \\
alarm clock                     & 23.0                         & 5.3                              & 81.8                          & 11.4                             & 60.7                      & 12.9                          & 59.5                         & 13.7                            & \textbf{86.5}             & 12.3                          & 8.7                       & \multicolumn{1}{r|}{2.0}                      & 72.5                      & \multicolumn{1}{r|}{15.9}                     & 42.8                      & \multicolumn{1}{r|}{11.8}                     & 36.1                      & \multicolumn{1}{r|}{17.8}                     & \textbf{77.1}             & 19.7                         \\
ambulance                       & 28.5                         & {\color[HTML]{9B9B9B} 10.3}         & 76.6                          & {\color[HTML]{9B9B9B} 7.2}          & 62.0                      & {\color[HTML]{9B9B9B} 11.9}      & 60.7                         & {\color[HTML]{9B9B9B} 11.7}        & \textbf{85.8}             & {\color[HTML]{9B9B9B} 6.3}       & 15.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.2}}  & 64.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.0}} & 49.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.4}}  & 32.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.1}}  & \textbf{79.0}             & {\color[HTML]{9B9B9B} 10.2}     \\
angel                           & 1.8                          & {\color[HTML]{9B9B9B} 1.8}          & 57.2                          & {\color[HTML]{9B9B9B} 9.8}          & 45.0                      & {\color[HTML]{9B9B9B} 19.0}      & 61.3                         & {\color[HTML]{9B9B9B} 5.4}         & \textbf{71.7}             & {\color[HTML]{9B9B9B} 14.7}      & 1.9                       & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 1.9}}  & 46.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.2}} & 25.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 17.0}} & 33.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.7}} & \textbf{65.1}             & {\color[HTML]{9B9B9B} 13.2}     \\
ant                             & 7.5                          & {\color[HTML]{9B9B9B} 4.7}          & 44.8                          & {\color[HTML]{9B9B9B} 19.5}         & 42.4                      & {\color[HTML]{9B9B9B} 17.1}      & 47.6                         & {\color[HTML]{9B9B9B} 11.5}        & \textbf{61.8}             & {\color[HTML]{9B9B9B} 22.1}      & 9.9                       & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.1}}  & 34.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.4}} & 23.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.7}} & 23.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 14.2}} & \textbf{46.4}             & {\color[HTML]{9B9B9B} 21.0}     \\
apple                           & 52.1                         & {\color[HTML]{9B9B9B} 11.5}         & 83.4                          & {\color[HTML]{9B9B9B} 8.2}          & 80.7                      & {\color[HTML]{9B9B9B} 6.5}       & 78.9                         & {\color[HTML]{9B9B9B} 7.1}         & \textbf{93.4}             & {\color[HTML]{9B9B9B} 4.3}       & 32.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.1}}  & 78.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.5}} & 60.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.8}} & 60.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 17.4}} & \textbf{85.6}             & {\color[HTML]{9B9B9B} 8.7}      \\
backpack                        & 30.0                         & {\color[HTML]{9B9B9B} 8.7}          & 55.4                          & {\color[HTML]{9B9B9B} 6.5}          & 35.2                      & {\color[HTML]{9B9B9B} 5.0}       & 34.4                         & {\color[HTML]{9B9B9B} 5.2}         & \textbf{63.7}             & {\color[HTML]{9B9B9B} 13.0}      & 14.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.2}}  & 45.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.5}}  & 5.5                       & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.1}}  & 14.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.4}}  & \textbf{48.0}             & {\color[HTML]{9B9B9B} 10.9}     \\
basket                          & 21.9                         & {\color[HTML]{9B9B9B} 8.4}          & 67.7                          & {\color[HTML]{9B9B9B} 16.5}         & 67.3                      & {\color[HTML]{9B9B9B} 16.5}      & 55.9                         & {\color[HTML]{9B9B9B} 18.1}        & \textbf{81.0}             & {\color[HTML]{9B9B9B} 12.8}      & 22.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.4}} & 61.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.2}} & 44.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 21.3}} & 32.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 21.3}} & \textbf{74.9}             & {\color[HTML]{9B9B9B} 16.3}     \\
bulldozer                       & 34.7                         & {\color[HTML]{9B9B9B} 15.5}         & 51.8                          & {\color[HTML]{9B9B9B} 13.1}         & 53.7                      & {\color[HTML]{9B9B9B} 5.5}       & 66.7                         & {\color[HTML]{9B9B9B} 2.9}         & \textbf{69.6}             & {\color[HTML]{9B9B9B} 12.3}      & 20.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.9}} & 40.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.3}} & 33.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 2.7}}  & 46.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.5}}  & \textbf{58.9}             & {\color[HTML]{9B9B9B} 13.0}     \\
butterfly                       & 42.0                         & {\color[HTML]{9B9B9B} 6.1}          & 79.6                          & {\color[HTML]{9B9B9B} 11.3}         & 68.0                      & {\color[HTML]{9B9B9B} 8.9}       & 63.7                         & {\color[HTML]{9B9B9B} 8.9}         & \textbf{93.2}             & {\color[HTML]{9B9B9B} 3.7}       & 35.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.2}}  & 71.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 17.3}} & 47.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 26.0}} & 33.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 19.9}} & \textbf{90.4}             & {\color[HTML]{9B9B9B} 5.2}      \\
cactus                          & 30.3                         & {\color[HTML]{9B9B9B} 11.5}         & 86.6                          & {\color[HTML]{9B9B9B} 13.4}         & 49.0                      & {\color[HTML]{9B9B9B} 10.9}      & 52.3                         & {\color[HTML]{9B9B9B} 9.3}         & \textbf{90.3}             & {\color[HTML]{9B9B9B} 10.5}      & 25.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.7}} & 86.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.4}} & 27.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 20.2}} & 16.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.5}} & \textbf{89.9}             & {\color[HTML]{9B9B9B} 11.2}     \\
calculator                      & 25.3                         & {\color[HTML]{9B9B9B} 5.2}          & 90.5                          & {\color[HTML]{9B9B9B} 5.9}          & 62.3                      & {\color[HTML]{9B9B9B} 10.0}      & 49.2                         & {\color[HTML]{9B9B9B} 14.3}        & \textbf{94.0}             & {\color[HTML]{9B9B9B} 3.8}       & 18.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.2}} & 89.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.0}}  & 44.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.7}}  & 21.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.4}} & \textbf{91.4}             & {\color[HTML]{9B9B9B} 6.3}      \\
campfire                        & 30.8                         & {\color[HTML]{9B9B9B} 8.1}          & 91.7                          & {\color[HTML]{9B9B9B} 3.2}          & 81.1                      & {\color[HTML]{9B9B9B} 4.0}       & 74.0                         & {\color[HTML]{9B9B9B} 5.1}         & \textbf{94.5}             & {\color[HTML]{9B9B9B} 1.7}       & 17.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.4}}  & 89.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.6}}  & 72.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.9}} & 58.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.9}}  & \textbf{90.6}             & {\color[HTML]{9B9B9B} 4.2}      \\
candle                          & 21.0                         & {\color[HTML]{9B9B9B} 4.4}          & 90.6                          & {\color[HTML]{9B9B9B} 5.5}          & 87.0                      & {\color[HTML]{9B9B9B} 2.6}       & 86.4                         & {\color[HTML]{9B9B9B} 2.0}         & \textbf{97.0}             & {\color[HTML]{9B9B9B} 1.8}       & 27.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.0}}  & 80.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.2}}  & 70.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.6}}  & 69.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.4}}  & \textbf{96.2}             & {\color[HTML]{9B9B9B} 2.2}      \\
coffee cup                      & 44.6                         & {\color[HTML]{9B9B9B} 11.9}         & 79.4                          & {\color[HTML]{9B9B9B} 9.2}          & 71.5                      & {\color[HTML]{9B9B9B} 7.5}       & 74.2                         & {\color[HTML]{9B9B9B} 3.1}         & \textbf{87.8}             & {\color[HTML]{9B9B9B} 4.3}       & 24.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.1}} & 81.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.0}}  & 53.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.1}}  & 55.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.5}}  & \textbf{85.5}             & {\color[HTML]{9B9B9B} 4.3}      \\
crab                            & 25.7                         & {\color[HTML]{9B9B9B} 3.7}          & 60.1                          & {\color[HTML]{9B9B9B} 22.6}         & 49.1                      & {\color[HTML]{9B9B9B} 12.8}      & 48.7                         & {\color[HTML]{9B9B9B} 13.2}        & \textbf{75.4}             & {\color[HTML]{9B9B9B} 14.5}      & 21.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 3.8}}  & 57.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 23.7}} & 28.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.7}}  & 25.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 16.7}} & \textbf{70.2}             & {\color[HTML]{9B9B9B} 17.8}     \\
drill                           & 44.5                         & {\color[HTML]{9B9B9B} 11.8}         & 71.2                          & {\color[HTML]{9B9B9B} 7.9}          & 80.9                      & {\color[HTML]{9B9B9B} 1.9}       & 84.9                         & {\color[HTML]{9B9B9B} 1.3}         & \textbf{88.6}             & {\color[HTML]{9B9B9B} 8.2}       & 26.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.9}}  & 55.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.2}}  & 53.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 2.1}}  & 68.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.9}}  & \textbf{79.7}             & {\color[HTML]{9B9B9B} 8.4}      \\
duck                            & 27.3                         & {\color[HTML]{9B9B9B} 5.5}          & 66.9                          & {\color[HTML]{9B9B9B} 12.7}         & 56.0                      & {\color[HTML]{9B9B9B} 10.0}      & 72.7                         & {\color[HTML]{9B9B9B} 5.3}         & \textbf{91.1}             & {\color[HTML]{9B9B9B} 4.3}       & 20.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.8}}  & 58.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 15.4}} & 30.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 16.4}} & 51.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.2}} & \textbf{86.6}             & {\color[HTML]{9B9B9B} 7.5}      \\
face                            & 11.0                         & {\color[HTML]{9B9B9B} 3.8}          & 60.1                          & {\color[HTML]{9B9B9B} 18.7}         & 37.8                      & {\color[HTML]{9B9B9B} 9.1}       & 39.6                         & {\color[HTML]{9B9B9B} 11.0}        & \textbf{70.4}             & {\color[HTML]{9B9B9B} 13.9}      & 16.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.8}}  & 45.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 15.4}} & 11.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.8}}  & 16.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.0}} & \textbf{61.7}             & {\color[HTML]{9B9B9B} 12.2}     \\
flower                          & 18.1                         & {\color[HTML]{9B9B9B} 3.4}          & 74.8                          & {\color[HTML]{9B9B9B} 14.5}         & 63.0                      & {\color[HTML]{9B9B9B} 2.1}       & 58.0                         & {\color[HTML]{9B9B9B} 2.8}         & \textbf{88.6}             & {\color[HTML]{9B9B9B} 2.0}       & 25.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.1}}  & 71.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.1}} & 36.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.9}}  & 28.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 1.7}}  & \textbf{90.0}             & {\color[HTML]{9B9B9B} 2.0}      \\
house                           & 23.5                         & {\color[HTML]{9B9B9B} 9.6}          & 79.9                          & {\color[HTML]{9B9B9B} 9.6}          & 59.5                      & {\color[HTML]{9B9B9B} 9.3}       & 58.9                         & {\color[HTML]{9B9B9B} 8.5}         & \textbf{90.8}             & {\color[HTML]{9B9B9B} 3.8}       & 19.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.5}}  & 78.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.2}}  & 36.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.2}}  & 32.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.8}}  & \textbf{86.9}             & {\color[HTML]{9B9B9B} 4.4}      \\
ice cream                       & 30.3                         & {\color[HTML]{9B9B9B} 9.8}          & 83.9                          & {\color[HTML]{9B9B9B} 6.0}          & 75.8                      & {\color[HTML]{9B9B9B} 4.8}       & 73.0                         & {\color[HTML]{9B9B9B} 1.5}         & \textbf{88.8}             & {\color[HTML]{9B9B9B} 7.4}       & 22.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.0}}  & 81.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.5}}  & 63.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.7}}  & 62.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 3.5}}  & \textbf{84.3}             & {\color[HTML]{9B9B9B} 8.5}      \\
pig                             & 21.7                         & {\color[HTML]{9B9B9B} 1.1}          & 68.9                          & {\color[HTML]{9B9B9B} 26.4}         & 34.3                      & {\color[HTML]{9B9B9B} 17.2}      & 51.2                         & {\color[HTML]{9B9B9B} 5.6}         & \textbf{77.3}             & {\color[HTML]{9B9B9B} 26.2}      & 22.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 3.6}}  & 59.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 25.4}} & 15.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.4}} & 26.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.5}}  & \textbf{69.1}             & {\color[HTML]{9B9B9B} 26.2}     \\
pineapple                       & 29.4                         & {\color[HTML]{9B9B9B} 6.2}          & 76.0                          & {\color[HTML]{9B9B9B} 11.9}         & 65.1                      & {\color[HTML]{9B9B9B} 3.9}       & 58.5                         & {\color[HTML]{9B9B9B} 5.3}         & \textbf{79.2}             & {\color[HTML]{9B9B9B} 7.2}       & 29.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 3.1}}  & 72.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.8}} & 40.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.5}}  & 36.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.4}}  & \textbf{73.1}             & {\color[HTML]{9B9B9B} 7.0}      \\
suitcase                        & 30.4                         & {\color[HTML]{9B9B9B} 14.2}         & 89.3                          & {\color[HTML]{9B9B9B} 2.3}          & 82.7                      & {\color[HTML]{9B9B9B} 4.8}       & 81.2                         & {\color[HTML]{9B9B9B} 4.3}         & \textbf{93.7}             & {\color[HTML]{9B9B9B} 3.0}       & 16.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.1}}  & 91.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 2.5}}  & 72.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.4}}  & 60.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.2}}  & \textbf{92.6}             & {\color[HTML]{9B9B9B} 3.4}      \\ \hline
\textbf{Average}                & 27.1                         & {\color[HTML]{9B9B9B} 7.6}          & 73.4                          & {\color[HTML]{9B9B9B} 11.5}         & 61.1                      & {\color[HTML]{9B9B9B} 9.1}       & 61.7                         & {\color[HTML]{9B9B9B} 7.6}         & \textbf{83.9}             & {\color[HTML]{9B9B9B} 8.9}       & 20.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.0}}  & 66.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.2}} & 41.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.5}} & 38.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.4}} & \textbf{78.0}             & {\color[HTML]{9B9B9B} 10.3}     \\ \hline
Airplane  \cite{eitz2012humans} & 20.0                         & {\color[HTML]{9B9B9B} 6.3}          & 53.0                          & {\color[HTML]{9B9B9B} 13.9}         & 55.9                      & {\color[HTML]{9B9B9B} 19.1}      & 57.8                         & {\color[HTML]{9B9B9B} 14.0}        & \textbf{67.2}             & {\color[HTML]{9B9B9B} 19.7}      & 15.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.5}}  & 40.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.2}}  & 36.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.3}}  & 28.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.0}}  & \textbf{58.9}             & {\color[HTML]{9B9B9B} 23.9}     \\ \hline
Airplane\cite{huang2014data}    & 16.4                         & {\color[HTML]{9B9B9B} 10.2}         & 32.7                          & {\color[HTML]{9B9B9B} 19.1}         & 29.7                      & {\color[HTML]{9B9B9B} 23.1}      & 35.4                         & {\color[HTML]{9B9B9B} 23.8}        & \textbf{37.9}             & {\color[HTML]{9B9B9B} 20.4}      & 9.6                       & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.0}}  & 15.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.3}} & 13.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.9}} & 6.7                       & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.1}}  & \textbf{26.2}             & {\color[HTML]{9B9B9B} 15.0}     \\ \hline
Creative birds                  & 13.9                         & {\color[HTML]{9B9B9B} 4.1}          & 13.8                          & {\color[HTML]{9B9B9B} 5.9}          & 28.2                      & {\color[HTML]{9B9B9B} 9.3}       & 28.3                         & {\color[HTML]{9B9B9B} 3.3}         & \textbf{29.9}             & {\color[HTML]{9B9B9B} 2.6}       & 15.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 2.2}}  & 14.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 1.9}}  & 16.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.7}}  & 12.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 3.8}}  & \textbf{19.1}             & {\color[HTML]{9B9B9B} 4.7}      \\ \hline
\end{tabular}

==> (inline-2) <==
\begin{tabular}{l|rr|rr|rr|rr|rr|rrrrrrrrrr}
                                       & \multicolumn{10}{c|}{\textbf{P-metric}}                                                                                                                                                                                                                                                                          & \multicolumn{10}{c}{\textbf{C-metric}}                                                                                                                                                                                                                                                                                                                                               \\ \cline{2-21} 
                                       & \multicolumn{2}{c|}{\textbf{SPGG \cite{li2018universal}}} & \multicolumn{2}{c|}{\textbf{SGCN \cite{yang2020sketchgcn}}} & \multicolumn{2}{c|}{\textbf{FLSS \cite{wang2020few}}}     & \multicolumn{2}{c|}{\textbf{ISPP \cite{chen2020unsupervised}}} & \multicolumn{2}{c|}{\textbf{Ours}}                        & \multicolumn{2}{c}{\textbf{SPGG \cite{li2018universal}}}                     & \multicolumn{2}{c|}{\textbf{SGCN \cite{yang2020sketchgcn}}}                  & \multicolumn{2}{c|}{\textbf{FLSS \cite{wang2020few}}}                        & \multicolumn{2}{c|}{\textbf{ISPP \cite{chen2020unsupervised}}}               & \multicolumn{2}{c}{\textbf{Ours}}                        \\ \hline
\multicolumn{1}{c|}{\textbf{Category}} & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{l}{$\mu$}  & \multicolumn{1}{c|}{$\sigma$}  & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{l}{$\mu$}    & \multicolumn{1}{c|}{$\sigma$}   & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$} & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}                    & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}                    & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}                    & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c|}{$\sigma$}                    & \multicolumn{1}{l}{$\mu$} & \multicolumn{1}{c}{$\sigma$} \\ \hline
airplane                               & 23.8                      & {\color[HTML]{9B9B9B} 10.5}   & 66.8                       & {\color[HTML]{9B9B9B} 13.7}    & 71.5                      & {\color[HTML]{9B9B9B} 12.8}   & 57.4                         & {\color[HTML]{9B9B9B} 20.7}     & \textbf{86.5}             & {\color[HTML]{9B9B9B} 4.6}    & 23.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.9}}  & 59.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 15.4}} & 62.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 15.7}} & 50.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 20.7}} & \textbf{81.0}             & {\color[HTML]{9B9B9B} 7.7}   \\
alarm clock                            & 28.1                      & {\color[HTML]{9B9B9B} 8.4}    & 79.9                       & {\color[HTML]{9B9B9B} 9.9}     & 78.9                      & {\color[HTML]{9B9B9B} 11.4}   & 76.5                         & {\color[HTML]{9B9B9B} 10.7}     & \textbf{86.6}             & {\color[HTML]{9B9B9B} 8.9}    & 17.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.4}}  & 68.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 15.6}} & 65.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 16.8}} & 63.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 14.9}} & \textbf{76.4}             & {\color[HTML]{9B9B9B} 14.9}  \\
ambulance                              & 28.7                      & {\color[HTML]{9B9B9B} 9.3}    & 78.3                       & {\color[HTML]{9B9B9B} 3.1}     & 70.5                      & {\color[HTML]{9B9B9B} 13.5}   & 68.3                         & {\color[HTML]{9B9B9B} 9.5}      & \textbf{87.3}             & {\color[HTML]{9B9B9B} 3.3}    & 16.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.9}}  & 67.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.3}}  & 62.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.5}} & 48.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.3}}  & \textbf{81.2}             & {\color[HTML]{9B9B9B} 5.4}   \\
angel                                  & 2.3                       & {\color[HTML]{9B9B9B} 0.8}    & 54.3                       & {\color[HTML]{9B9B9B} 12.2}    & 54.3                      & {\color[HTML]{9B9B9B} 13.9}   & 69.9                         & {\color[HTML]{9B9B9B} 6.6}      & \textbf{71.0}             & {\color[HTML]{9B9B9B} 11.4}   & 2.1                       & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 1.2}}  & 46.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.8}} & 44.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 16.6}} & 59.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.7}}  & \textbf{67.1}             & {\color[HTML]{9B9B9B} 7.2}   \\
ant                                    & 10.1                      & {\color[HTML]{9B9B9B} 1.3}    & 44.1                       & {\color[HTML]{9B9B9B} 17.4}    & 41.5                      & {\color[HTML]{9B9B9B} 14.3}   & 48.6                         & {\color[HTML]{9B9B9B} 14.5}     & \textbf{60.5}             & {\color[HTML]{9B9B9B} 17.9}   & 9.9                       & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.0}}  & 35.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.3}}  & 30.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.7}} & 40.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.9}} & \textbf{51.0}             & {\color[HTML]{9B9B9B} 18.0}  \\
apple                                  & 59.1                      & {\color[HTML]{9B9B9B} 8.8}    & 82.6                       & {\color[HTML]{9B9B9B} 11.4}    & 90.6                      & {\color[HTML]{9B9B9B} 5.0}    & 91.3                         & {\color[HTML]{9B9B9B} 4.9}      & \textbf{94.3}             & {\color[HTML]{9B9B9B} 5.4}    & 40.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.7}}  & 78.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 16.2}} & 73.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.4}} & 80.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.7}} & \textbf{87.4}             & {\color[HTML]{9B9B9B} 11.5}  \\
backpack                               & 34.5                      & {\color[HTML]{9B9B9B} 5.8}    & 59.4                       & {\color[HTML]{9B9B9B} 4.1}     & 48.2                      & {\color[HTML]{9B9B9B} 6.0}    & 44.1                         & {\color[HTML]{9B9B9B} 10.4}     & \textbf{65.3}             & {\color[HTML]{9B9B9B} 9.4}    & 27.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.0}}  & 47.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 2.5}}  & 35.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.9}}  & 34.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.0}}  & \textbf{52.5}             & {\color[HTML]{9B9B9B} 10.6}  \\
basket                                 & 28.6                      & {\color[HTML]{9B9B9B} 2.6}    & 68.9                       & {\color[HTML]{9B9B9B} 15.8}    & 77.5                      & {\color[HTML]{9B9B9B} 14.9}   & 66.9                         & {\color[HTML]{9B9B9B} 21.3}     & \textbf{79.2}             & {\color[HTML]{9B9B9B} 11.1}   & 27.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.2}}  & 61.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.0}} & 68.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 17.9}} & 58.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 23.4}} & \textbf{70.4}             & {\color[HTML]{9B9B9B} 11.3}  \\
bulldozer                              & 42.2                      & {\color[HTML]{9B9B9B} 7.6}    & 53.6                       & {\color[HTML]{9B9B9B} 15.6}    & 59.8                      & {\color[HTML]{9B9B9B} 10.7}   & \textbf{78.6}                & {\color[HTML]{9B9B9B} 7.2}      & 69.2             & {\color[HTML]{9B9B9B} 10.9}   & 27.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.7}} & 44.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 17.7}} & 53.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.5}} & \textbf{72.7}             & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.6}}  & 59.0             & {\color[HTML]{9B9B9B} 12.8}  \\
butterfly                              & 44.6                      & {\color[HTML]{9B9B9B} 3.8}    & 78.0                       & {\color[HTML]{9B9B9B} 9.9}     & 82.0                      & {\color[HTML]{9B9B9B} 13.8}   & 74.0                         & {\color[HTML]{9B9B9B} 8.4}      & \textbf{91.8}             & {\color[HTML]{9B9B9B} 3.5}    & 43.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.3}}  & 68.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 14.0}} & 73.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 19.8}} & 62.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.7}}  & \textbf{87.3}             & {\color[HTML]{9B9B9B} 5.1}   \\
cactus                                 & 37.9                      & {\color[HTML]{9B9B9B} 8.2}    & 84.6                       & {\color[HTML]{9B9B9B} 4.6}     & 36.8                      & {\color[HTML]{9B9B9B} 15.5}   & 49.1                         & {\color[HTML]{9B9B9B} 21.4}     & \textbf{89.0}             & {\color[HTML]{9B9B9B} 7.4}    & 20.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.6}} & 80.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.3}}  & 30.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 15.6}} & 36.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 21.4}} & \textbf{84.1}             & {\color[HTML]{9B9B9B} 10.2}  \\
calculator                             & 24.8                      & {\color[HTML]{9B9B9B} 2.2}    & 89.2                       & {\color[HTML]{9B9B9B} 4.6}     & 83.1                      & {\color[HTML]{9B9B9B} 4.3}    & 69.7                         & {\color[HTML]{9B9B9B} 20.8}     & \textbf{92.8}             & {\color[HTML]{9B9B9B} 2.9}    & 27.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 3.5}}  & 88.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.5}}  & 69.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.9}}  & 57.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 17.5}} & \textbf{90.5}             & {\color[HTML]{9B9B9B} 5.5}   \\
campfire                               & 33.5                      & {\color[HTML]{9B9B9B} 9.6}    & 92.1                       & {\color[HTML]{9B9B9B} 3.2}     & 91.3                      & {\color[HTML]{9B9B9B} 6.7}    & 79.9                         & {\color[HTML]{9B9B9B} 12.6}     & \textbf{94.0}             & {\color[HTML]{9B9B9B} 1.6}    & 22.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.7}}  & 88.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.6}}  & 88.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.2}}  & 75.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.5}} & \textbf{88.6}             & {\color[HTML]{9B9B9B} 3.9}   \\
candle                                 & 19.1                      & {\color[HTML]{9B9B9B} 5.4}    & 89.9                       & {\color[HTML]{9B9B9B} 5.7}     & 95.4                      & {\color[HTML]{9B9B9B} 1.8}    & 94.1                         & {\color[HTML]{9B9B9B} 2.5}      & \textbf{96.4}             & {\color[HTML]{9B9B9B} 1.4}    & 28.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.7}}  & 81.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.2}} & 87.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.9}}  & 82.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.6}}  & \textbf{94.2}             & {\color[HTML]{9B9B9B} 2.0}   \\
coffee cup                             & 50.8                      & {\color[HTML]{9B9B9B} 11.0}   & 78.6                       & {\color[HTML]{9B9B9B} 11.2}    & 80.8                      & {\color[HTML]{9B9B9B} 6.7}    & 79.3                         & {\color[HTML]{9B9B9B} 10.9}     & \textbf{82.4}             & {\color[HTML]{9B9B9B} 7.8}    & 34.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.2}}  & 77.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 14.9}} & 76.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.3}}  & 66.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.7}} & \textbf{82.2}             & {\color[HTML]{9B9B9B} 5.0}   \\
crab                                   & 28.4                      & {\color[HTML]{9B9B9B} 5.5}    & 56.2                       & {\color[HTML]{9B9B9B} 13.7}    & 49.0                      & {\color[HTML]{9B9B9B} 14.9}   & 51.2                         & {\color[HTML]{9B9B9B} 15.9}     & \textbf{75.6}             & {\color[HTML]{9B9B9B} 13.1}   & 25.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.6}}  & 52.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 11.7}} & 39.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 16.0}} & 40.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 15.3}} & \textbf{70.3}             & {\color[HTML]{9B9B9B} 15.1}  \\
drill                                  & 46.6                      & {\color[HTML]{9B9B9B} 14.3}   & 71.5                       & {\color[HTML]{9B9B9B} 8.0}     & 82.1                      & {\color[HTML]{9B9B9B} 1.0}    & 85.0                         & {\color[HTML]{9B9B9B} 4.2}      & \textbf{89.1}             & {\color[HTML]{9B9B9B} 7.8}    & 31.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.1}} & 57.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.2}}  & 55.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 3.1}}  & 77.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.5}} & \textbf{80.7}             & {\color[HTML]{9B9B9B} 9.0}   \\
duck                                   & 28.4                      & {\color[HTML]{9B9B9B} 6.8}    & 61.1                       & {\color[HTML]{9B9B9B} 10.4}    & 54.2                      & {\color[HTML]{9B9B9B} 5.8}    & 82.8                         & {\color[HTML]{9B9B9B} 7.6}      & \textbf{89.7}             & {\color[HTML]{9B9B9B} 3.8}    & 25.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.7}}  & 54.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.4}}  & 41.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.2}}  & 71.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.0}}  & \textbf{83.5}             & {\color[HTML]{9B9B9B} 7.3}   \\
face                                   & 12.3                      & {\color[HTML]{9B9B9B} 1.8}    & 70.0                       & {\color[HTML]{9B9B9B} 14.3}    & 57.1                      & {\color[HTML]{9B9B9B} 10.7}   & 58.8                         & {\color[HTML]{9B9B9B} 21.5}     & \textbf{83.7}             & {\color[HTML]{9B9B9B} 6.8}    & 20.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.5}}  & 55.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 16.1}} & 39.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.2}}  & 46.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 18.7}} & \textbf{74.7}             & {\color[HTML]{9B9B9B} 9.6}   \\
flower                                 & 14.1                      & {\color[HTML]{9B9B9B} 1.8}    & 75.7                       & {\color[HTML]{9B9B9B} 14.4}    & 73.6                      & {\color[HTML]{9B9B9B} 2.7}    & 78.7                         & {\color[HTML]{9B9B9B} 4.0}      & \textbf{89.2}             & {\color[HTML]{9B9B9B} 1.9}    & 31.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 1.4}}  & 73.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.4}} & 58.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.2}}  & 72.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.6}}  & \textbf{89.9}             & {\color[HTML]{9B9B9B} 2.1}   \\
house                                  & 20.0                      & {\color[HTML]{9B9B9B} 7.5}    & 82.3                       & {\color[HTML]{9B9B9B} 9.3}     & 76.3                      & {\color[HTML]{9B9B9B} 7.7}    & 72.1                         & {\color[HTML]{9B9B9B} 5.8}      & \textbf{89.5}             & {\color[HTML]{9B9B9B} 2.5}    & 20.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.5}}  & 82.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.9}}  & 68.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 8.4}}  & 66.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.1}}  & \textbf{86.2}             & {\color[HTML]{9B9B9B} 2.2}   \\
ice cream                              & 28.5                      & {\color[HTML]{9B9B9B} 9.2}    & 82.6                       & {\color[HTML]{9B9B9B} 5.8}     & 78.7                      & {\color[HTML]{9B9B9B} 11.5}   & 81.9                         & {\color[HTML]{9B9B9B} 4.9}      & \textbf{86.7}             & {\color[HTML]{9B9B9B} 8.5}    & 27.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.7}}  & 79.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.2}}  & 76.0                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.3}} & 81.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.2}}  & \textbf{81.0}             & {\color[HTML]{9B9B9B} 8.5}   \\
pig                                    & 21.5                      & {\color[HTML]{9B9B9B} 2.5}    & 67.0                       & {\color[HTML]{9B9B9B} 20.8}    & 44.5                      & {\color[HTML]{9B9B9B} 17.9}   & 60.2                         & {\color[HTML]{9B9B9B} 15.2}     & \textbf{77.4}             & {\color[HTML]{9B9B9B} 12.6}   & 25.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 0.6}}  & 56.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 20.8}} & 34.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 15.1}} & 45.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.7}} & \textbf{66.0}             & {\color[HTML]{9B9B9B} 16.9}  \\
pineapple                              & 25.2                      & {\color[HTML]{9B9B9B} 7.9}    & 76.9                       & {\color[HTML]{9B9B9B} 13.6}    & 81.0                      & {\color[HTML]{9B9B9B} 4.4}    & 64.5                         & {\color[HTML]{9B9B9B} 17.7}     & \textbf{81.0}             & {\color[HTML]{9B9B9B} 8.2}    & 30.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.8}}  & 74.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.5}} & 72.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 3.8}}  & 60.7                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 13.0}} & \textbf{76.9}             & {\color[HTML]{9B9B9B} 6.8}   \\
suitcase                               & 28.3                      & {\color[HTML]{9B9B9B} 9.8}    & 89.3                       & {\color[HTML]{9B9B9B} 1.5}     & \textbf{94.7}             & {\color[HTML]{9B9B9B} 2.4}    & 88.1                         & {\color[HTML]{9B9B9B} 5.7}      & 93.7             & {\color[HTML]{9B9B9B} 1.7}    & 22.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.4}}  & 90.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 1.6}}  & \textbf{93.7}             & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 2.9}}  & 81.4                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.8}}  & 93.0             & {\color[HTML]{9B9B9B} 2.0}   \\ \hline
\multicolumn{1}{c|}{\textbf{Average}}  & 28.9                      & {\color[HTML]{9B9B9B} 6.5}    & 73.3                       & {\color[HTML]{9B9B9B} 10.2}    & 70.1                      & {\color[HTML]{9B9B9B} 9.2}    & 70.8                         & {\color[HTML]{9B9B9B} 11.4}     & \textbf{84.1}             & {\color[HTML]{9B9B9B} 7.0}    & 25.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 6.4}}  & 66.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.8}} & 60.1                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.6}} & 61.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 12.1}} & \textbf{78.2}             & {\color[HTML]{9B9B9B} 8.4}   \\ \hline
Airplane \cite{eitz2012humans}         & 20.8                      & {\color[HTML]{9B9B9B} 5.8}    & 54.8                       & {\color[HTML]{9B9B9B} 13.6}    & 62.0                      & {\color[HTML]{9B9B9B} 13.6}   & 64.2                         & {\color[HTML]{9B9B9B} 17.4}     & \textbf{65.3}             & {\color[HTML]{9B9B9B} 13.8}   & 13.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.9}}  & 42.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 9.8}}  & 52.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 15.8}} & 53.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 19.8}} & \textbf{53.6}             & {\color[HTML]{9B9B9B} 8.7}   \\ \hline
Airplane \cite{huang2014data}          & 16.8                      & {\color[HTML]{9B9B9B} 5.2}    & 44.7                       & {\color[HTML]{9B9B9B} 5.0}     & 50.7                      & {\color[HTML]{9B9B9B} 8.1}    & 44.4                         & {\color[HTML]{9B9B9B} 10.9}     & \textbf{53.1}             & {\color[HTML]{9B9B9B} 6.8}    & 14.9                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 4.5}}  & 30.3                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.6}}  & 28.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 7.2}}  & 19.2                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 10.8}} & \textbf{33.4}             & {\color[HTML]{9B9B9B} 11.3}  \\ \hline
Creative birds                         & 14.5                      & {\color[HTML]{9B9B9B} 4.4}    & 12.5                       & {\color[HTML]{9B9B9B} 4.6}     & 29.5                      & {\color[HTML]{9B9B9B} 7.1}    & 29.6                         & {\color[HTML]{9B9B9B} 3.9}      & \textbf{30.4}             & {\color[HTML]{9B9B9B} 1.7}    & 13.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 3.9}}  & 12.5                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 2.5}}  & 20.8                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.3}}  & 20.6                      & \multicolumn{1}{r|}{{\color[HTML]{9B9B9B} 5.8}}  & \textbf{20.1}             & {\color[HTML]{9B9B9B} 1.0}   \\ \hline
\end{tabular}
